Derived equivalence classification of nonstandard selfinjective algebras of domestic type

We give a complete derived equivalence classification of all nonstandard representation-infinite domestic selfinjective algebras over an algebraically closed field. As a consequence, also a complete stable equivalence classification of these algebras is obtained.

==> drzewo1.tex <==
\begin{center}
\unitlength=1pt
\begin{picture}(151.00,165.00)(23.00,-23.00)
\put(81.00,59.00){\circle*{3.00}}
\put(81.00,111.00){\circle*{3.00}}
\put(81.00,7.00){\circle*{3.00}}
\put(134.00,112.00){\circle*{3.00}}
\put(134.00,6.00){\circle*{3.00}}
\put(81.00,60.00){\line(0,1){50.00}}
\put(82.00,60.00){\line(1,1){51.00}}
\put(81.00,58.00){\line(0,-1){50.00}}
\put(82.00,58.00){\line(1,-1){51.00}}
\put(152.00,59.00){\makebox(0,0){\normalsize $1$}}
\put(110.00,95.00){\makebox(0,0){\normalsize $r$}}
\put(67.00,87.00){\makebox(0,0){\normalsize $r\!-\!1$}}
\put(78.00,32.00){\makebox(0,0){\normalsize $3$}}
\put(102.00,30.00){\makebox(0,0){\normalsize $2$}}
\put(71.00,59.00){\makebox(0,0){\normalsize $S$}}
\multiput(60.00,105.00)(-9,-9){3}{\circle*{1.5}}
\multiput(60.00,13.00)(-9,9){3}{\circle*{1.5}}
\multiput(36.00,50.00)(0,9){3}{\circle*{1.5}}

\put(82.00,60.00){\line(3,1){45.00}}
\put(82.00,58.00){\line(3,-1){45.00}}
\put(126.00,59.00){\oval(40,32)[r]}
\put(81.00,126.00){\circle{30}} \put(81.00,-8.00){\circle{30}}
\put(144.50,122.50){\circle{30}} \put(144.50,-4.50){\circle{30}}
\put(81.00,126.00){\makebox(0,0){\normalsize $T_{r-1}$}}
\put(81.00,-8.00){\makebox(0,0){\normalsize $T_{3}$}}
\put(144.50,-4.50){\makebox(0,0){\normalsize $T_{2}$}}
\put(144.50,122.50){\makebox(0,0){\normalsize $T_{r}$}}
\end{picture}
\end{center}


==> drzewo2.tex <==
\begin{center}
\unitlength=1pt
\begin{picture}(121.00,115.00)(33.00,3.00)
\put(81.00,59.00){\circle*{3.00}}
\put(81.00,111.00){\circle*{3.00}}
\put(81.00,7.00){\circle*{3.00}}
\put(134.00,112.00){\circle*{3.00}}
\put(134.00,6.00){\circle*{3.00}}
\put(81.00,60.00){\line(0,1){50.00}}
\put(82.00,60.00){\line(1,1){51.00}}
\put(81.00,58.00){\line(0,-1){50.00}}
\put(82.00,58.00){\line(1,-1){51.00}}
\put(152.00,59.00){\makebox(0,0){\normalsize $1$}}
\put(110.00,95.00){\makebox(0,0){\normalsize $r$}}
\put(67.00,87.00){\makebox(0,0){\normalsize $r\!-\!1$}}
\put(78.00,32.00){\makebox(0,0){\normalsize $3$}}
\put(102.00,30.00){\makebox(0,0){\normalsize $2$}}
\put(71.00,59.00){\makebox(0,0){\normalsize $S$}}
\multiput(60.00,105.00)(-9,-9){3}{\circle*{1.5}}
\multiput(60.00,13.00)(-9,9){3}{\circle*{1.5}}
\multiput(36.00,50.00)(0,9){3}{\circle*{1.5}}

\put(82.00,60.00){\line(3,1){45.00}}
\put(82.00,58.00){\line(3,-1){45.00}}
\put(126.00,59.00){\oval(40,32)[r]}
\end{picture}
\end{center}


==> kolczan1.tex <==
\begin{center}

\unitlength=1pt

\begin{picture}(311,176)(-145,-125)

 \put(99,-12){\vector(-2,3){17.8}}

 \put(79,19.5){\vector(-3,2){30}}

 \put(43,40){\vector(-1,0){30}}

 \put(7,39){\vector(-3,-2){30}}



 \put(81,-44.5){\vector(2,3){17.8}}

 \put(48.5,-69){\vector(3,2){30}}

 \put(13,-70){\vector(1,0){30}}

 \put(-22.5,-49){\vector(3,-2){30}}



 \put(80,17){\circle*{3}}

 \put(46,40){\circle*{3}}

 \put(10,40){\circle*{3}}



 \put(80,-47){\circle*{3}}

 \put(46,-70){\circle*{3}}

 \put(10,-70){\circle*{3}}



 \put(100,-15){\circle*{3}}



 \put(112,-15){\circlearrowr}

 \put(130,-15){\makebox(0,0){\normalsize $\alpha$}}



 \multiput(-28,11)(-6,-9){3}{\circle*{1.5}}

 \multiput(-40,-23)(6,-9){3}{\circle*{1.5}}



 \put(-105,-15){\makebox(0,0){\normalsize 
$\begin{array}{c} \Omega\lo n\po\\
 n \geqslant 1\end{array}$}}


 \put(86,-2){\makebox(0,0){\normalsize $\beta_{1}$}}
 \put(62,23){\makebox(0,0){\normalsize $\beta_{2}$}}

 \put(31,33){\makebox(0,0){\normalsize $\beta_{3}$}}

 \put(-2,25){\makebox(0,0){\normalsize $\beta_{4}$}}



 \put(82,-28){\makebox(0,0){\normalsize $\beta_{n}$}}

 \put(52,-54){\makebox(0,0){\normalsize $\beta_{n-1}$}}

 \put(26,-62){\makebox(0,0){\normalsize $\beta_{n-2}$}}

 \put(3,-51){\makebox(0,0){\normalsize $\beta_{n-3}$}}



 \put(10,-100){\makebox(0,0){\normalsize $\begin{array}{l}

 \alpha^{2}=\alpha\beta_{1}\beta_{2}\ldots\beta_{n},\;
\alpha\beta_{1}\beta_{2}\ldots\beta_{n}+\beta_{1}\beta_{2}
\ldots\beta_{n}\alpha=0,\\
 \beta_{n}\beta_{1}=0,\;\beta_{j}\beta_{j+1}\ldots\beta_{n}
\alpha\beta_{1}\beta_{2}\ldots\beta_{j-1}\beta_{j}=0,\;
 for\; 2\leqslant j \leqslant n.
 \end{array}$}}
\end{picture}
\end{center}


==> kolczan2.tex <==
\begin{center}
\unitlength=1pt
\begin{picture}(281,176)(-90,-125)
 \put(99,-12){\vector(-2,3){17.8}}
 \put(79,19.5){\vector(-3,2){30}}
 \put(43,40){\vector(-1,0){30}}
 \put(7,39){\vector(-3,-2){30}}

 \put(81,-44.5){\vector(2,3){17.8}}
 \put(48.5,-69){\vector(3,2){30}}
 \put(13,-70){\vector(1,0){30}}
 \put(-22.5,-49){\vector(3,-2){30}}

 \put(80,17){\circle*{3}}
 \put(46,40){\circle*{3}}
 \put(10,40){\circle*{3}}

 \put(80,-47){\circle*{3}}
 \put(46,-70){\circle*{3}}
 \put(10,-70){\circle*{3}}

 \put(100,-15){\circle*{3}}

 \put(112,-15){\circlearrowr}
 \put(130,-15){\makebox(0,0){\normalsize $\alpha$}}

 \multiput(-28,11)(-6,-9){3}{\circle*{1.5}}
 \multiput(-40,-23)(6,-9){3}{\circle*{1.5}}

 \put(86,-2){\makebox(0,0){\normalsize $\beta_{1}$}}
 \put(62,23){\makebox(0,0){\normalsize $\beta_{2}$}}
 \put(31,33){\makebox(0,0){\normalsize $\beta_{3}$}}
 \put(-2,25){\makebox(0,0){\normalsize $\beta_{4}$}}

 \put(82,-28){\makebox(0,0){\normalsize $\beta_{n}$}}
 \put(52,-54){\makebox(0,0){\normalsize $\beta_{n-1}$}}
 \put(26,-62){\makebox(0,0){\normalsize $\beta_{n-2}$}}
 \put(3,-51){\makebox(0,0){\normalsize $\beta_{n-3}$}}

 \put(50,-100){\makebox(0,0){\normalsize $\begin{array}{l}
 \alpha^{2}=0,\;\beta_{n}\beta_{1}=0,\;\alpha\beta_{1}\beta_{2}\ldots\beta_{n}+\beta_{1}\beta_{2}\ldots\beta_{n}\alpha=0,\\
 \beta_{j}\beta_{j+1}\ldots\beta_{n}\alpha\beta_{1}\beta_{2}\ldots\beta_{j-1}\beta_{j}=0,\;
 for\; 2\leqslant j \leqslant n.
 \end{array}$}}
\end{picture}
\end{center}


==> kolczan3.tex <==
\begin{center}
\unitlength=1pt
\begin{picture}(278,80)(-48,-30)
 \put(99,-12){\vector(-2,3){17.8}}
 \put(119,14.5){\vector(-2,-3){17.8}}
 \put(79,19.5){\vector(-3,2){30}}
 \put(-26,15){\vector(-2,-3){17.8}}
 \put(7,39){\vector(-3,-2){30}}
 \put(97,-15){\vector(-1,0){139}}

 \put(80,17){\circle*{3}}
 \put(120,17){\circle*{3}}
 \put(46,40){\circle*{3}}
 \put(154,40){\circle*{3}}
 \put(10,40){\circle*{3}}
 \put(190,40){\circle*{3}}
 \put(-24,17){\circle*{3}}

 \put(-45,-15){\circle*{3}}
 \put(100,-15){\circle*{3}}

 \multiput(34,40)(-6,0){3}{\circle*{1.5}}
 \multiput(178,40)(-6,0){3}{\circle*{1.5}}

 \put(86,-2){\makebox(0,0){\normalsize $\beta_{1}$}}
 \put(118,-2){\makebox(0,0){\normalsize $\gamma_{n}$}}
 \put(148,25){\makebox(0,0){\normalsize $\gamma_{n-1}$}}
 \put(62,23){\makebox(0,0){\normalsize $\beta_{2}$}}
 \put(-27,1){\makebox(0,0){\normalsize $\beta_{n}$}}
 \put(204,25){\makebox(0,0){\normalsize $\gamma_{2}$}}
 \put(5,25){\makebox(0,0){\normalsize $\beta_{n-1}$}}
 \put(27,-23){\makebox(0,0){\normalsize $\alpha$}}

 \put(151,39){\vector(-3,-2){30}}
 \put(224,17){\circle*{3}}
 \put(223,19.5){\vector(-3,2){30}}
\end{picture}
\end{center}


==> quiver-T2.tex <==
\begin{center}
\unitlength=1pt
\begin{picture}(151.00,165.00)(23.00,-23.00)
\put(81.00,59.00){\circle*{3.00}}
\put(81.00,111.00){\circle*{3.00}}
\put(81.00,7.00){\circle*{3.00}}
\put(134.00,112.00){\circle*{3.00}}
\put(134.00,6.00){\circle*{3.00}}
\put(30.00,7.00){\circle*{3.00}}

\put(81.00,60.00){\line(0,1){50.00}}
\put(81.00,60.00){\line(-1,-1){51.00}}
\put(82.00,60.00){\line(1,1){51.00}}
\put(81.00,58.00){\line(0,-1){50.00}}
\put(82.00,58.00){\line(1,-1){51.00}}
\put(152.00,59.00){\makebox(0,0){\normalsize $1$}}
\put(110.00,95.00){\makebox(0,0){\normalsize $r$}}
\put(67.00,87.00){\makebox(0,0){\normalsize $r\!-\!1$}}
\put(76.00,32.00){\makebox(0,0){\normalsize $2$}}
\put(50.00,40.00){\makebox(0,0){\normalsize $3$}}
\put(102.00,30.00){\makebox(0,0){\normalsize $2_1$}}
\put(72.00,63.00){\makebox(0,0){\normalsize $S$}}
\multiput(60.00,105.00)(-9,-9){3}{\circle*{1.5}}
%\multiput(60.00,13.00)(-9,9){3}{\circle*{1.5}}
\multiput(36.00,50.00)(0,9){3}{\circle*{1.5}}

\put(82.00,60.00){\line(3,1){45.00}}
\put(82.00,58.00){\line(3,-1){45.00}}
\put(126.00,59.00){\oval(40,32)[r]}
\put(81.00,126.00){\circle{30}}
\put(81.00,-8.00){\circle{30}}
\put(144.50,122.50){\circle{30}}
\put(144.50,-4.50){\circle{30}}
\put(19.50,-4.00){\circle{30}}

\put(81.00,126.00){\makebox(0,0){\normalsize $T_{r-1}$}}
\put(81.00,-8.00){\makebox(0,0){\normalsize $T_{2}'$}}
\put(144.50,-4.50){\makebox(0,0){\normalsize $T_{2_1}'$}}
\put(19.50,-4.50){\makebox(0,0){\normalsize $T_{3}$}}
\put(144.50,122.50){\makebox(0,0){\normalsize $T_{r}$}}
\end{picture}
\end{center}

